Neural Bayesian Networks for Modular and Scalable Decision-Making Under Uncertainty

Bayesian Networks (BNs) are established tools for letting agents reason under uncertainty in sequential decision-making. They split a joint distribution into local conditional mechanisms arranged on a directed acyclic graph, which makes them modular, interpretable, and ready to perform probabilistic inference. Their classical formulation, however, has limitations in both expressiveness and scale: each conditional is usually stored as a table or a linear-Gaussian form, and inference evaluates the graph one node and one query at a time. In this paper we introduce Neural Bayesian Networks (NBNs), in which each conditional is a differentiable, tensor-valued mechanism, while the graph and its factorization are unchanged. NBNs retain the modularity and local mechanisms of BNs, can represent any learnable conditional distribution, and run natively on GPUs. We also release NBN, a PyTorch-based library for learning and inference in NBNs, together with a public benchmark. Our evaluation shows gains in both expressiveness and scale: NBNs fit distributions that classical BN libraries struggle to represent, and on large networks and large batches of queries they run two orders of magnitude faster thanks to GPU parallelization. NBN is available at https://github.com/Giovannibriglia/NeuralBayesianNetworks.

==> figures/fig_fmdp.tex <==
% Figure 2: from a flat MDP to a factored MDP. Compiled inline by main.tex.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.5mm]},
  var/.style={circle,draw,thick,minimum size=13pt,inner sep=0pt,fill=white},
  act/.style={rectangle,draw,thick,minimum size=12pt,inner sep=0pt,fill=gray!12},
  big/.style={circle,draw,thick,minimum size=24pt,inner sep=0pt,fill=white},
  lbl/.style={align=center},
]
%%---------------- left: flat MDP ----------------
\begin{scope}
  \node[big] (s)  at (0,1.25) {$s$};
  \node[act,minimum size=16pt] (a) at (0,0.15) {$a$};
  \node[big] (sp) at (1.75,1.25) {$s'$};
  \draw[->,thick] (s) -- (sp);
  \draw[->,thick] (a) -- (sp);
  \node[lbl,anchor=north] at (0.85,-0.35) {\textbf{MDP}\\ one kernel $P(s'\mid s,a)$\\ over the joint state};
\end{scope}
%%---------------- arrow ----------------
\draw[->,very thick] (2.55,0.75) -- (3.25,0.75);
\node[lbl] at (2.9,1.2) {known\\ structure};
%%---------------- right: factored MDP ----------------
\begin{scope}[xshift=3.9cm]
  \node[var] (s1) at (0,1.8)  {$s_1$};
  \node[var] (s2) at (0,1.15) {$s_2$};
  \node[var] (s3) at (0,0.5)  {$s_3$};
  \node[act] (a)  at (0,-0.15) {$a$};
  \node[var] (t1) at (1.9,1.8)  {$s'_1$};
  \node[var] (t2) at (1.9,1.15) {$s'_2$};
  \node[var] (t3) at (1.9,0.5)  {$s'_3$};
  \draw[->] (s1) -- (t1);
  \draw[->] (s2) -- (t1);
  \draw[->] (s2) -- (t2);
  \draw[->] (s3) -- (t3);
  \draw[->] (a)  -- (t2);
  \draw[->] (a)  -- (t3);
  \node[lbl,font=\tiny,gray] at (0,2.2) {time $t$};
  \node[lbl,font=\tiny,gray] at (1.9,2.2) {time $t{+}1$};
  \node[lbl,anchor=north] at (0.95,-0.35) {\textbf{Factored MDP}\\ $\prod_j p\big(s'_j \mid \mathrm{Pa}(s'_j)\big)$\\ one small conditional per variable};
\end{scope}
\end{tikzpicture}


==> figures/fig_overview.tex <==
% Figure 1: from a classical BN to a Neural BN. Compiled inline by main.tex.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.6mm]},
  var/.style={circle,draw,thick,minimum size=14pt,inner sep=0pt,fill=white},
  mech/.style={draw,rounded corners=2pt,fill=red!6,inner sep=3pt,align=center},
  tab/.style={draw,fill=gray!8,inner sep=2pt,align=center},
  lbl/.style={align=center},
  ten/.style={draw,fill=red!12,minimum width=9mm,minimum height=5.5mm,inner sep=0pt},
]
%%---------------- left: classical BN ----------------
\begin{scope}
  \node[var] (s1) at (0,1.5) {$s_1$};
  \node[var] (s2) at (1.2,1.5) {$s_2$};
  \node[var] (a)  at (2.4,1.5) {$a$};
  \node[var] (t1) at (0.6,0.4) {$s'_1$};
  \node[var] (t2) at (1.8,0.4) {$s'_2$};
  \draw[->] (s1)--(t1); \draw[->] (s2)--(t1); \draw[->] (s2)--(t2); \draw[->] (a)--(t2); \draw[->] (a)--(t1);
  \node[tab] (cpt) at (4.7,1.0) {%
    \begin{tabular}{@{}c|cc@{}}
      $s_1,s_2,a$ & $s'_1{=}0$ & $s'_1{=}1$\\ \hline
      $0,0,0$ & $.92$ & $.08$\\
      $0,0,1$ & $.35$ & $.65$\\
      $\vdots$ & $\vdots$ & $\vdots$\\
      \multicolumn{3}{@{}c@{}}{$K_1 K_2 K_a$ rows, $K_{1}'$ columns}
    \end{tabular}};
  \draw[->,dashed,gray] (t1.east) -- (cpt.west);
  \node[lbl,anchor=north,text width=6.2cm] at (3.0,-0.1) {%
    \textbf{Classical BN}\\
    scalar CPD per node: a table, or $\mathcal{N}(w^\top x{+}b,\sigma^2)$\\
    fit by counting (MLE); queried by exact inference\\
    one node, one sample, one query at a time};
\end{scope}
%%---------------- middle arrow ----------------
\draw[->,very thick] (6.5,0.9) -- (7.4,0.9);
\node[lbl] at (6.95,1.45) {same DAG\\ same $\prod_i p_i$};
%%---------------- right: neural BN ----------------
\begin{scope}[xshift=7.9cm]
  \node[var] (s1) at (0,1.5) {$s_1$};
  \node[var] (s2) at (1.2,1.5) {$s_2$};
  \node[var] (a)  at (2.4,1.5) {$a$};
  \node[var,fill=red!10] (t1) at (0.6,0.4) {$s'_1$};
  \node[var,fill=red!10] (t2) at (1.8,0.4) {$s'_2$};
  \draw[->] (s1)--(t1); \draw[->] (s2)--(t1); \draw[->] (s2)--(t2); \draw[->] (a)--(t2); \draw[->] (a)--(t1);
  % pipeline: batch of parent rows -> mechanism -> batch of distributions
  \node[ten] (in3) at (3.95,0.85) {};
  \node[ten] (in2) at ($(in3)+(-0.09,0.09)$) {};
  \node[ten] (in)  at ($(in2)+(-0.09,0.09)$) {\tiny $B{\times}|\mathrm{Pa}|$};
  \node[mech,minimum height=9mm] (M) at (6.05,1.0) {$\mathcal{M}_1(\,\cdot\,;\phi_1)$\\[-1pt] \tiny table $\cdot$ linear-Gaussian\\[-2pt] \tiny MDN $\cdot$ kNN $\cdot$ series};
  \node[ten] (o3) at (8.15,0.85) {};
  \node[ten] (o2) at ($(o3)+(-0.09,0.09)$) {};
  \node[ten] (o)  at ($(o2)+(-0.09,0.09)$) {\tiny $B$ distr.};
  \draw[->] (in3.east) -- (M.west);
  \draw[->] (M.east) -- (o3.west);
  \draw[->,dashed,gray] (t1.east) -- (in3.south west);
  \node[lbl,anchor=north,font=\tiny] at (8.05,0.55) {\texttt{log\_prob}, \texttt{sample}\\ \texttt{rsample}, $\nabla_{\phi}$};
  \node[lbl,anchor=north,font=\tiny] at (3.9,0.55) {one call per\\ graph layer};
  \node[lbl,anchor=north,text width=8.6cm] at (4.1,-0.1) {%
    \textbf{Neural BN}\\
    tensor-valued differentiable mechanism per node, any family\\
    fit by gradient descent (or closed form); queried by VE / LW / AVI\\
    one tensor op per graph layer: all samples and all queries at once, on the GPU};
\end{scope}
\end{tikzpicture}

